Interpolatory Methods for Generic BizJet Gust Load Alleviation Function

The paper's main contribution concerns the use of interpolatory methods to solve end to end industrial control problems involving complex linear dynamical systems. More in details, contributions show how the rational data and function interpolation framework is a pivotal tool (i) to construct (frequency-limited) reduced order dynamical models appropriate for model-based control design and (ii) to accurately discretise controllers in view of on-board computer-limited implementation. These contributions are illustrated along the paper through the design of an active feedback gust load alleviation function, applied on an industrial generic business jet aircraft use-case. The closed-loop validation and performances evaluation are assessed through the use of an industrial dedicated simulator and considering certification objectives. Although application is centred on aircraft applications, the method is not restrictive and can be extended to any linear dynamical systems.

==> figures/sd-synth.tex <==
%\documentclass[crop,tikz]{standalone}
%\usetikzlibrary{arrows.meta,calc,intersections}
%\usetikzlibrary{positioning,calc}
%\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,fit,positioning,shapes.symbols,chains}
%\usetikzlibrary{patterns,snakes}
%\DefineNamedColor{named}{darkgreen}{rgb}{.2, .6, .2}
%\DefineNamedColor{named}{blueonera}{cmyk}{0.91,0.6,0.0,0.0}
%
%\begin{document}

\begin{tikzpicture}
  \node (a) at (0,0) [text width = 2.2cm,text centered] {$\mathbf H$ Continous-time plant};

  \node (pd) at ($(a.east) + (4cm,0)$) [anchor=west,text width = 2.2cm,text centered] {$\mathbf H_d$ Sampled-time plant};
  \node at ($0.5*(a.east) + 0.5*(pd.west)$) [color=gray, above] {\scriptsize Plant discretisation (zoh)};


  \node (kd) at ($(pd.south) + (0,-2cm)$) [anchor=north,text width = 2.2cm,text centered]{$\mathbf K_d$ Sampled-time controller};


  \node at ($0.5*(pd.south) + 0.5*(kd.north)$) [color=gray, right,text width=1.2cm] {\scriptsize Discrete synthesis};
  \draw [->] (a.east) -- (pd.west);
  \draw [->] (pd.south) -- (kd.north);

  \node (k) at ($(a.south) + (0,-2cm)$) [anchor=north,text width = 2.2cm,text centered]{$\mathbf K$ Continuous-time controller};

  \draw [->] (a.south) -- (k.north);
  \draw [->] (k.east) -- (kd.west);

  \node at ($0.5*(k.east) + 0.5*(kd.west)$) [color=gray,text width = 3.2cm,text centered] {\scriptsize Controller discretisation (zoh, tustin, etc.)};
  \node at ($0.5*(a.south) + 0.5*(k.north)$) [color=gray, right,text width=1.2cm] {\scriptsize Analog synthesis};


  \draw [->, dashed] ($(a.315) +(0.3cm,0)$) -- ($(kd.north)+(-0.9cm,0)$);
  \node at ($0.5*(a.315) + 0.5*(kd.135) - (0,0.2)$) [anchor = center,color=gray, above=0.2cm, rotate=-23] {\scriptsize Sampled-data synthesis};

\end{tikzpicture}

%\end{document}


==> figures/systemModelLoad_delay.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
%\tikzstyle{sysProp}  = [draw=green, fill=white,text width=6em,text centered,minimum height=5em,rounded corners]
\tikzstyle{actProp}  = [draw=black, fill=white,text width=5em,text centered,minimum height=2.5em,rounded corners]
\tikzstyle{contPropFLIGHT} = [draw=black,thick, fill=blue!30,text width=7em,text centered,minimum height=2.5em,rounded corners]
\tikzstyle{contPropLOAD} = [draw=black,thick, fill=red!30,text width=7em,text centered,minimum height=2.5em,rounded corners]
\tikzstyle{delayProp} = [draw=black,thick, fill=orange!30,text width=7em,text centered,minimum height=2.5em,rounded corners]
%\tikzstyle{contPropVIBRATION} = [draw=black,thick, fill=orange!30,text width=7em,text centered,minimum height=2.5em,rounded corners]
\tikzstyle{ann}      = [above, text width=5em]
\def\blockdist{2.5cm}

\begin{tikzpicture}
    %% SYSTEM
    \node (sys) {};
    \path (sys) node (image) []  {{\includegraphics[width=.35\columnwidth]{figures/7x}}};
    \path (sys)+(-\blockdist,-1.5cm) node (actuator) [actProp] {Actuators};
    \path (sys)+(\blockdist,-1.5cm) node (sensor) [actProp] {Sensors};
    \path (actuator.west)+(-2cm,0)  node (controllerDelay) [delayProp] {Computational delay $\tau_m$};
   
    %% INPUT OUTPUT ARROWS
    \path (sensor.0)+(2cm,0) node (outputY) [] {$\y$};
    \draw [->] (sensor.0) -- (outputY);
    \path (sys)+(5.6cm,0) node (outputZ) [] {$\mathbf z$};
    \draw [->] (sys)+(2cm,0) -- (outputZ);
    \path (controllerDelay)+(-3cm,0cm)  node (inputU) [] {$\u$}; 
    \draw [->] (inputU) -- (controllerDelay.west);
    \draw [->] (controllerDelay.east) -- (actuator.west);
    \path (sys)+(-8.6cm,0)  node (inputW) [] {$\mathbf w_G$};
    \draw [->] (inputW) -- (sys);

    %% Controller Flight
    \path (sys.south)+(0,-2.5cm)  node (controllerFlight) [contPropFLIGHT] {Flight \\ controller};
    \draw [->] (sensor.-90) |- (controllerFlight.east);
    \draw [->] (controllerFlight.west) -| (actuator.-90);

   %% Controller Load
    \path (controllerFlight.south)+(0cm,-2.5cm)  node (controllerLoad) [contPropLOAD] {Sampled GLA \\ controller};
    \draw [->] (outputY.-90) |- (controllerLoad.east);
    \draw [->] (controllerLoad.west) -| (inputU.-90);
    \path (controllerLoad.north)+(0cm,1cm)  node (h) [] {$h$};
    \draw [->] (h.south) -| (controllerLoad.north);
    
     %% BLOCK ENVELOPPE
    \path (sys.north)+(-2cm,2) node (globalModel) {Generic BizJet aircraft $\{\Gtran_i\}_{i=1}^{n_s}$};
    \begin{pgfonlayer}{background}
        \path (controllerDelay.west |- globalModel.north)+(-0.2,0.2) node (a) {};
        \path (controllerFlight.south -| sensor.east)+(0.2,-0.2) node (b) {};
        \path [fill=blue!10,rounded corners, draw=black!50] (a) rectangle (b);
    \end{pgfonlayer}
\end{tikzpicture}



